NQC2: A Non-Intrusive QEMU Code Coverage Plugin

Code coverage analysis has become a standard approach in software development, facilitating the assessment of test suite effectiveness, the identification of under-tested code segments, and the discovery of performance bottlenecks. When code coverage of software for embedded systems needs to be measured, conventional approaches quickly meet their limits. A commonly used approach involves instrumenting the source files with added code that collects and dumps coverage information during runtime. This inserted code usually relies on the existence of an operating and a file system to dump the collected data. These features are not available for bare-metal programs that are executed on embedded systems. To overcome this issue, we present NQC2, a plugin for QEMU.NQC2 extracts coverage information from QEMU during runtime and stores them into a file on the host machine. This approach is even compatible with modified QEMU versions and does not require target-software instrumentation. NQC2 outperforms a comparable approach from Xilinx by up to 8.5 x.

==> figure/elog_schema.tikz <==

\tikzstyle{elognode} = [rectangle, minimum width=3cm, minimum height=1em, text width=3cm, draw=black, fill=rwth!10, font={\footnotesize}, anchor=north]
\tikzstyle{eloglbl} = [anchor=west, font={\footnotesize}, xshift=2pt]

\begin{tikzpicture}[node distance=0.3cm and 1cm]
    \node[elognode, fill=rwth!20] (hdr0) {Header: \texttt{etrace\_hdr}};
    \node[elognode, fill=rwth!10] (data0) at (hdr0.south) {Data: \texttt{etrace\_info}};
    \node[elognode, fill=rwth!20] (hdr1) at (data0.south) {Header: \texttt{etrace\_hdr}};
    \node[elognode, fill=rwth!10] (data1) at (hdr1.south) {Data: \texttt{etrace\_arch}};


    \node[elognode, fill=grun!20] (hdr2) at (data1.south) {Header: \texttt{etrace\_hdr}};
    \node[elognode, fill=grun!10] (data2) at (hdr2.south) {Data: \texttt{etrace\_exec}};
    \node[elognode, fill=grun!10] (entry1) at (data2.south) {Entry: \texttt{etrace\_entry64}};
    \node[elognode, fill=grun!10] (entry2) at (entry1.south) {Entry: \texttt{etrace\_entry64}};
    \node[elognode, fill=grun!10] (entry3) at (entry2.south) {...};
    \node[elognode, fill=grun!10] (entry4) at (entry3.south) {Entry: \texttt{etrace\_entry64}};

    \node[elognode, fill=grun!20] (etc1) at (entry4.south) {...};


    \draw [thick, decorate, decoration = {calligraphic brace}] ([yshift=-1pt, xshift=5pt]hdr0.north east) -- node[eloglbl] (block0_lbl) {Version Block} ([yshift=1pt, xshift=5pt]data0.south east);
    \draw [thick, decorate, decoration = {calligraphic brace}] ([yshift=-1pt, xshift=5pt]hdr1.north east) -- node[eloglbl] (block1_lbl) {\shortstack[l]{Architecture\\Block}} ([yshift=1pt, xshift=5pt]data1.south east);
    \draw [thick, decorate, decoration = {calligraphic brace}] ([yshift=-1pt, xshift=1.8cm]hdr0.north east) -- node[eloglbl] (blocks_lbl) {\shortstack[l]{Configuration\\Blocks}} ([yshift=1pt, xshift=1.8cm]data1.south east);
    \draw [thick, decorate, decoration = {calligraphic brace}] ([yshift=-1pt, xshift=5pt]hdr2.north east) -- node[eloglbl] (block2_lbl) {\shortstack[l]{Execution-Data\\Block}} ([yshift=1pt, xshift=5pt]entry4.south east);

\end{tikzpicture}


==> figure/multibuf.tikz <==

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{tikzpicture}[node distance=0.7cm and 0.5cm]
    \node[nodetype, fill=grun!25] (c0) {Buffer 0};
    \node[nodetype, fill=orange!25, right=of c0] (c1) {Buffer 1};
    \node[nodetype, fill=bordeaux!25, right=of c1] (c2) {Buffer 2};
    \node[nodetype, fill=rwth!25, right=of c2] (c3) {Buffer 3};

    \node[fit={(c0) (c1) (c2) (c3)}] (cpinner){};
    \node[label, anchor=north] (cp_lbl) at (cpinner.south) {Buffer Pool};

    \begin{pgfonlayer}{bg}
        \node[nodetype, fill=rwth!10, fit={(cpinner) (cp_lbl)}] (cp) {};
    \end{pgfonlayer}

    \node[nodetype, fill=orange!25, above=of c1] (flusher) {Async Writer};
    \node[icon, right=of flusher] (outfile) {\faFile*[regular]};
    \node[label, anchor=north, yshift=-3pt] (outfile_lbl) at (outfile.south) {\shortstack{\acs{elog}}};
    \node[nodetype, fill=rwth!25, above=of c3, text width=1.8cm] (tbexec) {\shortstack{\texttt{vcpu\_tb\_exec}\\(Collector)}};

    \draw[-Latex] (c1) -- (flusher);
    \draw[-Latex] (flusher) -- (outfile);
    \draw[-Latex] (tbexec) -- (c3);

    % Legend
    \node[label, anchor=north west, xshift=3pt, yshift=12pt] (legend_lbl) at (cp.west|-flusher.north){\textbf{Buffer States}};
    \node[rectangle, draw, fill=grun!25, anchor=north west, yshift=-3pt] (leg_empty) at (legend_lbl.south west) {};
    \node[rectangle, draw, fill=rwth!25, anchor=north west, yshift=-2pt] (leg_filled) at (leg_empty.south west) {};
    \node[rectangle, draw, fill=bordeaux!25, anchor=north west, yshift=-2pt] (leg_full) at (leg_filled.south west) {};
    \node[rectangle, draw, fill=orange!25, anchor=north west, yshift=-2pt] (leg_flushed) at (leg_full.south west) {};

    \node[label, anchor=west, xshift=2pt] (leg_empty_lbl) at (leg_empty.east) {empty};
    \node[label, anchor=west, xshift=2pt] (leg_filled_lbl) at (leg_filled.east) {filling};
    \node[label, anchor=west, xshift=2pt] (leg_full_lbl) at (leg_full.east) {full};
    \node[label, anchor=west, xshift=2pt] (leg_flushed_lbl) at (leg_flushed.east) {flushing};

    \begin{pgfonlayer}{bg}
        \node[draw, fill=rwth!5, fit={(legend_lbl) (leg_empty) (leg_flushed) (leg_full) (leg_filled) (leg_empty_lbl) (leg_flushed_lbl) (leg_full_lbl) (leg_filled_lbl)}] (leged) {};
    \end{pgfonlayer}
\end{tikzpicture}


==> figure/overview.tikz <==

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{tikzpicture}[node distance=0.5cm and 0.4cm]
    \node[nodetype, fill=rwth!25] (qemu) {\acs{qemu}};
    \node[nodetype, below=of qemu, fill=grun!25] (nqcc) {\nqcc};

    \begin{pgfonlayer}{bg}
        \node[nodetype, fill=rwth!10, fit={(qemu) (nqcc)}] (qemu_nqcc) {};
    \end{pgfonlayer}

    \node[icon, right=of qemu] (input) {\faFileCode[regular]};
    \node[label, anchor=north, yshift=-3pt] (input_lbl) at (input.south) {\shortstack{Target\\Software}};

    \node[icon, right=of nqcc] (covout) {\faFile*[regular]};
    \node[label, anchor=north, yshift=-3pt] (covout_lbl) at (covout.south) {\shortstack{\acs{elog}}};

    \node[fit={(qemu) (nqcc) (input) (covout)}] (qemu_nqcc_files) {};

    \node[nodetype, fill=rwth!25, right=of qemu_nqcc_files] (qemu_etrace) {\shortstack{\acs{qemu}-\\\acs{etrace}\\Tool}};
    \node[icon, right=of qemu_etrace] (lcov) {\faFile*[regular]};
    \node[label, anchor=north, yshift=-3pt] (lcov_lbl) at (lcov.south) {\shortstack{lcov\\File}};

    \node[nodetype, fill=rwth!25, right=of lcov] (genhtml) {\shortstack{genHTML\\Tool}};
    \node[icon, right=of genhtml] (htmlrep) {\faFile*[regular]};
    \node[label, anchor=north, yshift=-3pt] (htmlrep_lbl) at (htmlrep.south) {\shortstack{\acs{html}\\Report}};

    \draw[-Latex] (input) -- (qemu);
    \draw[Latex-Latex] (qemu) -- (nqcc);
    \draw[-Latex] (nqcc) -- (covout);
    \draw[-Latex] (input) -- (qemu_etrace);
    \draw[-Latex] (covout) -- (qemu_etrace);
    \draw[-Latex] (qemu_etrace) -- (lcov);
    \draw[-Latex] (lcov) -- (genhtml);
    \draw[-Latex] (genhtml) -- (htmlrep);

\end{tikzpicture}


==> figure/schema.tikz <==

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{tikzpicture}[node distance=0.3cm and 1cm]
    % NQC²
    \node[nodetype, fill=grun!25, text width=3cm, align=left] (init) {\shortstack[l]{
            $\bullet$ Create \& open \acs{elog} file\\
            $\bullet$ Start flusher thread \\
            $\bullet$ Register callbacks
        }};
    \node[nodetype, fill=grun!25, text width=3cm, align=left, below=of init] (tbtrans) {\shortstack[l]{
            $\bullet$ Calc start \& end addresses\\
            $\bullet$ Register callback
        }};
    \node[nodetype, fill=grun!25, text width=3cm, align=left, below=of tbtrans, minimum height=0.5cm] (tbexec) {\shortstack[l]{
            $\bullet$ Store \acs{tb} data in buffer
        }};
    \node[nodetype, fill=grun!25, text width=3cm, align=left, below=of tbexec] (exit) {\shortstack[l]{
            $\bullet$ Flush buffer\\
            $\bullet$ Close \acs{elog} file
        }};
    \node[label, above=of init] (nqcc) {\textbf{\nqcc}};

    \begin{pgfonlayer}{bg}
        \node[nodetype, fill=grun!10, fit={(init) (tbtrans) (tbexec) (exit) (nqcc)}] (nqcc_box) {};
    \end{pgfonlayer}

    % QEMU
    \node[label, anchor=base east, xshift=-4.8cm] (qemu) at (nqcc.base west) {\textbf{\acs{qemu}}};
    \node[anchor=south] (qemu_bottom) at (qemu.south|-exit.south) {};

    \begin{pgfonlayer}{bg}
        \node[nodetype, fill=rwth!10, fit={(qemu) (qemu_bottom)}] (qemu_box) {};
    \end{pgfonlayer}

    % Arrows
    \draw[Latex-] ([yshift=+1.0em]init.west) -- node[above, anchor=base, yshift=2pt] {\texttt{qemu\_plugin\_install}} ([yshift=+1.0em]qemu_box.east|-init.west);
    \draw[-Latex] ([yshift=+0.0em]init.west) -- node[above, anchor=base, yshift=2pt] {\texttt{vcpu\_tb\_trans\_cb}} ([yshift=+0.0em]qemu_box.east|-init.west);
    \draw[-Latex] ([yshift=-1.0em]init.west) -- node[above, anchor=base, yshift=2pt] {\texttt{at\_exit\_cb}} ([yshift=-1.0em]qemu_box.east|-init.west);

    \draw[Latex-] ([yshift=+0.5em]tbtrans.west) -- node[above, anchor=base, yshift=2pt] {\texttt{vcpu\_tb\_trans}} ([yshift=+0.5em]qemu_box.east|-tbtrans.west);
    \draw[-Latex] ([yshift=-0.5em]tbtrans.west) -- node[above, anchor=base, yshift=2pt] {\texttt{vcpu\_tb\_exec\_cb}} ([yshift=-0.5em]qemu_box.east|-tbtrans.west);

    \draw[Latex-] ([yshift=+0.0em]tbexec.west) -- node[above, anchor=base, yshift=2pt] {\texttt{vcpu\_tb\_exec}} ([yshift=+0.0em]qemu_box.east|-tbexec.west);

    \draw[Latex-] ([yshift=+0.0em]exit.west) -- node[above, anchor=base, yshift=2pt] {\texttt{at\_exit}} ([yshift=+0.0em]qemu_box.east|-exit.west);
\end{tikzpicture}


==> plot/buffer_full.tikz <==
\begin{tikzpicture}
    \def\basis{10}
    \def\mysca{5}
    \pgfplotsset{
        y coord trafo/.code={
                \pgfkeys{/pgf/fpu=true}
                \pgfmathparse{symlog(#1,\basis,\mysca)}\pgfmathresult
                \pgfkeys{/pgf/fpu=false}
            },
        y coord inv trafo/.code={
                \pgfkeys{/pgf/fpu=true}
                \pgfmathparse{symexp(#1,\basis,\mysca)}\pgfmathresult
                \pgfkeys{/pgf/fpu=false}
            },
        yticklabel style={/pgf/number format/.cd,int detect,precision=2},
    }
    \begin{axis}[
            General,
            xmode=log,
            log basis x=2,
            xticklabel={
                    \pgfkeys{/pgf/fpu=true}
                    \pgfmathparse{2^(\tick)}%
                    \pgfmathprintnumber[fixed relative, precision=5]{\pgfmathresult}
                    \pgfkeys{/pgf/fpu=false}
                },
            ytick = {0,5,10,1000,100000},
            minor ytick = {0,2.5,7.5,100,10000,1000000},
            yminorgrids=true,
            ymin=0,
            ymax=1000000,
            xmin=512,
            xmax=65536,
            xlabel={Buffer size (entries)},
            ylabel={$\#\text{All Buffers Full}$},
            xlabel shift=-4pt,
            ylabel shift=-4pt,
            mark size=1pt,
        ]
        \addplot[very thin, double, mark=none, draw=black, domain=512:65536, samples=2] {\basis};

        \addplot[thick, dotted, line cap = round, mark=*, mark options={solid}, color=rwth-75] table [x=cache_size, y=cache_full_cnt_cache_cnt1_merge0] {\slowdowndata}; \uniquepgflabel{pgf:cf1_0}
        \addplot[thick, dotted, line cap = round, mark=*, mark options={solid}, color=grun-75] table [x=cache_size, y=cache_full_cnt_cache_cnt2_merge0] {\slowdowndata}; \uniquepgflabel{pgf:cf2_0}
        \addplot[thick, dotted, line cap = round, mark=*, mark options={solid}, color=bordeaux-75] table [x=cache_size, y=cache_full_cnt_cache_cnt4_merge0] {\slowdowndata}; \uniquepgflabel{pgf:cf4_0}
        \addplot[thick, dotted, line cap = round, mark=*, mark options={solid}, color=orange-75] table [x=cache_size, y=cache_full_cnt_cache_cnt8_merge0] {\slowdowndata}; \uniquepgflabel{pgf:cf8_0}
        \addplot[thick, dotted, line cap = round, mark=*, mark options={solid}, color=violett-75] table [x=cache_size, y=cache_full_cnt_cache_cnt16_merge0] {\slowdowndata}; \uniquepgflabel{pgf:cf16_0}

        \addplot[thick, mark=*, color=rwth-75] table [x=cache_size, y=cache_full_cnt_cache_cnt1_merge1] {\slowdowndata}; \uniquepgflabel{pgf:cf1_1}
        \addplot[thick, mark=*, color=grun-75] table [x=cache_size, y=cache_full_cnt_cache_cnt2_merge1] {\slowdowndata}; \uniquepgflabel{pgf:cf2_1}
        \addplot[thick, mark=*, color=bordeaux-75] table [x=cache_size, y=cache_full_cnt_cache_cnt4_merge1] {\slowdowndata}; \uniquepgflabel{pgf:cf4_1}
        \addplot[thick, mark=*, color=orange-75] table [x=cache_size, y=cache_full_cnt_cache_cnt8_merge1] {\slowdowndata}; \uniquepgflabel{pgf:cf8_1}
        \addplot[thick, mark=*, color=violett-75] table [x=cache_size, y=cache_full_cnt_cache_cnt16_merge1] {\slowdowndata}; \uniquepgflabel{pgf:cf16_1}
    \end{axis}
\end{tikzpicture}


==> plot/filesize.tikz <==

\pgfplotstableread[col sep=comma]{plot/data/results_filesize.csv}\results

\begin{tikzpicture}
    \pgfplotsset{every axis/.style={ % add these settings to all the axis environments in the tikzpicture
            }}
    \begin{axis}[
            BarConfig,
            ybar stacked,
            ymin=0,
            minor y tick num=1,
            yminorgrids=true,
            xticklabels from table={\results}{benchmark},
            ylabel={Etrace Size (\si{\gibi\byte})},
            xlabel=Benchmark,
            legend style={at={(0.5,1.2)}, anchor=south, legend columns=1, inner sep=1pt},
        ]
        \addplot[fill=rwth-50, postaction={pattern=north east lines, pattern color=white}] table [x expr=\coordindex, y=filesize_min_GiB] {\results};
        \addlegendentry{Merge = on}

        \addplot[fill=rwth-25, postaction={pattern=vertical lines, pattern color=white}] table [x expr=\coordindex, y=filesize_ptp_GiB] {\results};
        \addlegendentry{Merge = off}
    \end{axis}
\end{tikzpicture}


==> plot/merge.tikz <==

\pgfplotstableread[col sep=comma]{plot/data/results_filesize.csv}\results

\begin{tikzpicture}
    \begin{axis}[
            BarConfig,
            ybar,
            yminorgrids=true,
            xticklabels from table={\results}{benchmark},
            ylabel={Proportion},
            ylabel shift=-4pt,
            xlabel=Benchmark,
        ]
        \addplot[fill=rwth-50, postaction={pattern=north east lines, pattern color=white}] table [x expr=\coordindex, y=merge_prob_max] {\results};
    \end{axis}
\end{tikzpicture}

==> plot/mips.tikz <==

\pgfplotstableread[col sep=comma]{plot/data/results_slowdown.csv}\results
\pgfplotstableread[col sep=comma]{plot/data/results_filesize.csv}\resultsfilesize

\begin{tikzpicture}
    \begin{axis}[
            BarConfig,
            ybar,
            axis y line*=left,
            y axis style=rwth,
            yminorgrids=true,
            xticklabels from table={\results}{benchmark},
            ylabel={\acs{qemu} \acs{mips}},
            ylabel shift=-4pt,
            xlabel=Benchmark,
            bar width=6pt,
            bar shift=-3pt,
            ymax=2000,
        ]
        \addplot[fill=rwth-50, postaction={pattern=north east lines, pattern color=white}] table [x expr=\coordindex, y=MIPS_mainline] {\results};
    \end{axis}
    \begin{axis}[
            BarConfig,
            ybar,
            yticklabel pos=right,
            ytick pos=right,
            hide x axis,
            axis y line*=right,
            y axis style=grun,
            yminorgrids=false,
            ymajorgrids=false,
            xticklabels from table={\resultsfilesize}{benchmark},
            ylabel={$\frac{\#\text{translated \acsp{tb}}}{\#\text{executed \acsp{tb}}}$},
            ylabel shift=-4pt,
            bar width=6pt,
            bar shift=+3pt,
            ymax=2e-5,
        ]
        \addplot[fill=grun-50, postaction={pattern=north east lines, pattern color=white}] table [x expr=\coordindex, y=trans_tb_prob] {\resultsfilesize};
    \end{axis}
\end{tikzpicture}

==> plot/slowdown.tikz <==

\pgfplotstableread[col sep=comma]{plot/data/results_slowdown.csv}\results

\begin{tikzpicture}
    \pgfplotsset{every axis/.style={ % add these settings to all the axis environments in the tikzpicture
                BarConfig,
                ybar stacked,
                ymin=0,
                ymax=30,
                minor y tick num=1,
                yminorgrids=true,
                xticklabels from table={\results}{benchmark},
                ylabel={Slowdown $S = \frac{t_{cov}}{t_{QEMU}}$},
                xlabel=Benchmark,
                bar width=6pt,
                transpose legend,
                legend style={at={(1,1.2)}, anchor=south east, legend columns=2, inner sep=1pt, cells={anchor=west}, /tikz/column 2/.style={column sep=5pt}},
            }}
    \begin{axis}[bar shift=-3pt]
        \addplot[fill=rwth-50, postaction={pattern=north east lines, pattern color=white}] table [x expr=\coordindex, y=min_plugin] {\results}; \label{pgf:slowdown:minplugin}
        \addplot[ycomb, xshift=-3pt, mark=-, draw=rwth] table [x expr=\coordindex, y=max_plugin] {\results}; \label{pgf:slowdown:maxplugin}
    \end{axis}
    \begin{axis}[hide axis, bar shift=+3pt]
        \addlegendimage{/pgfplots/refstyle=pgf:slowdown:minplugin}\addlegendentry{\nqcc min}
        \addlegendimage{/pgfplots/refstyle=pgf:slowdown:maxplugin, xshift=3pt}\addlegendentry{\nqcc max}

        \addplot[fill=grun-50, postaction={pattern=north east lines, pattern color=white}] table [x expr=\coordindex, y=max_xilinx] {\results}; \label{pgf:slowdown:xilinx}
        \addlegendimage{/pgfplots/refstyle=pgf:slowdown:maxplugin}\addlegendentry{Xilinx's \acs{etrace}}
    \end{axis}

\end{tikzpicture}


==> plot/slowdown_benchmark.tikz <==
\begin{tikzpicture}
    \begin{axis}[
            General,
            xmode=log,
            log basis x=2,
            xticklabel={
                    \pgfkeys{/pgf/fpu=true}
                    \pgfmathparse{2^(\tick)}%
                    \pgfmathprintnumber[fixed relative, precision=5]{\pgfmathresult}
                    \pgfkeys{/pgf/fpu=false}
                },
            xmin=512,
            xmax=65536,
            ymin=0,
            ymax=15,
            xlabel={Buffer size (entries)},
            ylabel={Slowdown $S = \frac{t_{NQC^2}}{t_{QEMU}}$},
            xlabel shift=-4pt,
            ylabel shift=-4pt,
            mark size=1pt,
        ]
        \addplot[thick, dotted, line cap = round, mark=*, mark options={solid}, color=rwth-75] table [x=cache_size, y=slowdown_cache_cnt1_merge0] {\slowdowndata}; \uniquepgflabel{pgf:1_0}
        \addplot[thick, dotted, line cap = round, mark=*, mark options={solid}, color=grun-75] table [x=cache_size, y=slowdown_cache_cnt2_merge0] {\slowdowndata}; \uniquepgflabel{pgf:2_0}
        \addplot[thick, dotted, line cap = round, mark=*, mark options={solid}, color=bordeaux-75] table [x=cache_size, y=slowdown_cache_cnt4_merge0] {\slowdowndata}; \uniquepgflabel{pgf:4_0}
        \addplot[thick, dotted, line cap = round, mark=*, mark options={solid}, color=orange-75] table [x=cache_size, y=slowdown_cache_cnt8_merge0] {\slowdowndata}; \uniquepgflabel{pgf:8_0}
        \addplot[thick, dotted, line cap = round, mark=*, mark options={solid}, color=violett-75] table [x=cache_size, y=slowdown_cache_cnt16_merge0] {\slowdowndata}; \uniquepgflabel{pgf:16_0}

        \addplot[thick, mark=*, color=rwth-75] table [x=cache_size, y=slowdown_cache_cnt1_merge1] {\slowdowndata}; \uniquepgflabel{pgf:1_1}
        \addplot[thick, mark=*, color=grun-75] table [x=cache_size, y=slowdown_cache_cnt2_merge1] {\slowdowndata}; \uniquepgflabel{pgf:2_1}
        \addplot[thick, mark=*, color=bordeaux-75] table [x=cache_size, y=slowdown_cache_cnt4_merge1] {\slowdowndata}; \uniquepgflabel{pgf:4_1}
        \addplot[thick, mark=*, color=orange-75] table [x=cache_size, y=slowdown_cache_cnt8_merge1] {\slowdowndata}; \uniquepgflabel{pgf:8_1}
        \addplot[thick, mark=*, color=violett-75] table [x=cache_size, y=slowdown_cache_cnt16_merge1] {\slowdowndata}; \uniquepgflabel{pgf:16_1}
    \end{axis}
\end{tikzpicture}


==> plot/slowdown_benchmark_legend.tikz <==
\begin{tikzpicture}
    \matrix [
        draw,
        fill=white,
        matrix of nodes,
        font=\footnotesize,
        anchor=south east,
        row sep=0pt,
        inner sep=0.5pt,
        column 1/.style={anchor=base east},
        line width=0.6pt,
    ] {
        \textsubscript{Merge}\textbackslash\textsuperscript{Buffers} & 1                      & 2                      & 4                      & 8                      & 16                      \\
        on                                                           & \uniquepgfref{pgf:1_1} & \uniquepgfref{pgf:2_1} & \uniquepgfref{pgf:4_1} & \uniquepgfref{pgf:8_1} & \uniquepgfref{pgf:16_1} \\
        off                                                          & \uniquepgfref{pgf:1_0} & \uniquepgfref{pgf:2_0} & \uniquepgfref{pgf:4_0} & \uniquepgfref{pgf:8_0} & \uniquepgfref{pgf:16_0} \\
    };
\end{tikzpicture}


==> plot/slowdown_buffer_full_legend.tikz <==
\begin{tikzpicture}
    \matrix [
        draw,
        fill=white,
        matrix of nodes,
        font=\footnotesize,
        anchor=south east,
        row sep=0pt,
        inner sep=0.5pt,
        column 1/.style={anchor=base east},
        line width=0.6pt,
    ] {
        \textsubscript{Merge}\textbackslash\textsuperscript{Buffers} & 1                      & 2                      & 4                      & 8                      & 16                      \\
        on                                                           & \uniquepgfref{pgf:cf1_1} & \uniquepgfref{pgf:cf2_1} & \uniquepgfref{pgf:cf4_1} & \uniquepgfref{pgf:cf8_1} & \uniquepgfref{pgf:cf16_1} \\
        off                                                          & \uniquepgfref{pgf:cf1_0} & \uniquepgfref{pgf:cf2_0} & \uniquepgfref{pgf:cf4_0} & \uniquepgfref{pgf:cf8_0} & \uniquepgfref{pgf:cf16_0} \\
    };
\end{tikzpicture}

